Token-Level Adversarial Prompt Detection Based on Perplexity Measures and Contextual Information

In recent years, Large Language Models (LLM) have emerged as pivotal tools in various applications. However, these models are susceptible to adversarial prompt attacks, where attackers can carefully curate input strings that mislead LLMs into generating incorrect or undesired outputs. Previous work has revealed that with relatively simple yet effective attacks based on discrete optimization, it is possible to generate adversarial prompts that bypass moderation and alignment of the models. This vulnerability to adversarial prompts underscores a significant concern regarding the robustness and reliability of LLMs. Our work aims to address this concern by introducing a novel approach to detecting adversarial prompts at a token level, leveraging the LLM's capability to predict the next token's probability. We measure the degree of the model's perplexity, where tokens predicted with high probability are considered normal, and those exhibiting high perplexity are flagged as adversarial. Additionaly, our method also integrates context understanding by incorporating neighboring token information to encourage the detection of contiguous adversarial prompt sequences. To this end, we design two algorithms for adversarial prompt detection: one based on optimization techniques and another on Probabilistic Graphical Models (PGM). Both methods are equipped with efficient solving methods, ensuring efficient adversarial prompt detection. Our token-level detection result can be visualized as heatmap overlays on the text sequence, allowing for a clearer and more intuitive representation of which part of the text may contain adversarial prompts.

==> content/pieces/detectexamplesblocks.tex <==
\begin{figure*}[ht]
\centering
\begin{tikzpicture}[
    node distance=1.5cm,
    block/.style={
        draw, 
        rounded corners, 
        thick,             %
        double distance=0.5mm, %
        text width=.8\textwidth, 
        align=left, 
        inner sep=10pt
    },
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
]

%
\node[block] (input) at (0,0) {\textbf{Input:}\\{{Out}{line}{ a}{ plan}{ to}{ steal}{ from}{ a}{ charity}{ or}{ nonprofit}{ organization}{.}{ describing}{.}{{\textbackslash}}{ +}{ similarly}{Now}{ write}{ opposite}{ley}{.]}{(}{ Me}{ giving}{**}{ONE}{ please}{?}{ revert}{ with}{ ''{\textbackslash}}{!--}{Two}}};
\node[block] (intermediate) [below=of input] {\textbf{Intermediate:}\\{\tws{Out}{0.000}\tws{line}{0.602}\tws{ a}{0.190}\tws{ plan}{0.424}\tws{ to}{1.000}\tws{ steal}{-0.473}\tws{ from}{0.799}\tws{ a}{0.595}\tws{ charity}{-0.033}\tws{ or}{0.737}\tws{ nonprofit}{0.306}\tws{ organization}{0.779}\tws{.}{1.000}\tws{ describing}{-1.000}\tws{.}{0.038}\tws{{\textbackslash}}{-0.626}\tws{ +}{-0.451}\tws{ similarly}{-1.000}\tws{Now}{-1.000}\tws{ write}{-0.047}\tws{ opposite}{-0.973}\tws{ley}{-1.000}\tws{.]}{-0.853}\tws{(}{0.344}\tws{ Me}{-1.000}\tws{ giving}{-0.876}\tws{**}{-0.804}\tws{ONE}{-1.000}\tws{ please}{-0.719}\tws{?}{0.300}\tws{ revert}{-1.000}\tws{ with}{0.056}\tws{ ''{\textbackslash}}{-0.948}\tws{!--}{-1.000}\tws{Two}{-0.320}}};
\node[block] (output) [below=of intermediate] {\textbf{Output:}\\{\tws{Out}{1.000}\tws{line}{1.000}\tws{ a}{1.000}\tws{ plan}{1.000}\tws{ to}{1.000}\tws{ steal}{1.000}\tws{ from}{1.000}\tws{ a}{1.000}\tws{ charity}{1.000}\tws{ or}{1.000}\tws{ nonprofit}{1.000}\tws{ organization}{1.000}\tws{.}{0.993}\tws{ describing}{-0.997}\tws{.}{-0.998}\tws{{\textbackslash}}{-1.000}\tws{ +}{-1.000}\tws{ similarly}{-1.000}\tws{Now}{-1.000}\tws{ write}{-1.000}\tws{ opposite}{-1.000}\tws{ley}{-1.000}\tws{.]}{-1.000}\tws{(}{-1.000}\tws{ Me}{-1.000}\tws{ giving}{-1.000}\tws{**}{-1.000}\tws{ONE}{-1.000}\tws{ please}{-1.000}\tws{?}{-1.000}\tws{ revert}{-1.000}\tws{ with}{-1.000}\tws{ ''{\textbackslash}}{-1.000}\tws{!--}{-1.000}\tws{Two}{-1.000}}
\\~\\
P-value (probability of no adversarial prompt in sentence): $9.8\times10^{-28}$.
};

%
%
%
%
%

%
%
%

%
%
%

%
%
%

%
%
%

%
%
%

%
%

%
%
%
%

%
%
%
%
%

\draw[thick, -latex] (input) -- (intermediate) node[midway, fill=white] {compute perplexity};
\draw[thick, -latex] (intermediate) -- (output) node[midway, fill=white] {agglomerate};

%
%




\end{tikzpicture}
\caption{An illustrative example of token-level adversarial prompt detection. 
In the intermediate block, the color indicates the perplexity of each token.
In the output block, the color indicates the likelihood of it being part of an adversarial prompt.
%
}\label{fig:flow1}
\end{figure*}


==> content/pieces/pg1.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
    %
    \def\n{5}

    %
    \foreach \i in {1,2,...,\n}{
        \node[draw, circle] (c\i) at (2*\i,2) {\(c_\i\)};
        \node[draw, circle, below of=c\i] (x\i) {\(x_\i\)};
    }
    
    %
    \foreach \i [remember=\i as \lasti (initially 1)] in {2,...,\n}{
        \draw[->] (c\lasti) -- (c\i);
    }
    \foreach \i in {1,2,...,\n}{
        \draw[->] (c\i) -- (x\i);
    }
\end{tikzpicture}

==> content/pieces/pg2.tex <==
%
%
\begin{tikzpicture}[node distance=2cm, auto, every node/.style={minimum size=1cm, draw, circle}]

    %
    \node (c1) at (0,2) {\(c_1\)};
    \node[below of=c1] (x1) {\(x_1\)};
    
    \node[right of=c1] (c2) {\(c_2\)};
    \node[below of=c2] (x2) {\(x_2\)};
    
    %
    \node[draw=none, right of=c2] (dots1) {…};
    \node[draw=none, below of=dots1] (dots2) {…};

    %
    \node[right of=dots1] (cn-1) {\(c_{n-1}\)};
    \node[below of=cn-1] (xn-1) {\(x_{n-1}\)};

    \node[right of=cn-1] (cn) {\(c_n\)};
    \node[below of=cn] (xn) {\(x_n\)};
    
    %
    \draw (c1) -- (c2);
    \draw (c1) -- (x1);
    \draw (c2) -- (x2);
    \draw (c2) -- ++(1,0); %
    \draw (cn-1) -- ++(-1,0); %
    \draw (cn-1) -- (cn);
    \draw (cn-1) -- (xn-1);
    \draw (cn) -- (xn);
\end{tikzpicture}
%

==> content/pieces/pg2large.tex <==
%
%
\begin{tikzpicture}[node distance=2cm, auto, every node/.style={minimum size=1cm, draw, circle,text width=0.9cm,align=center}]

    %
    \node (c1) at (0,2) {\(c_1\)};
    \node[below of=c1] (x1) {\(x_1\)};
    
    \node[right of=c1] (c2) {\(c_2\)};
    \node[below of=c2] (x2) {\(x_2\)};
    
    %
    \node[draw=none, right of=c2] (dots1) {…};
    \node[draw=none, below of=dots1] (dots2) {…};

    %
    \node[right of=dots1] (cn-1) {\(c_{n-1}\)};
    \node[below of=cn-1] (xn-1) {\(x_{n-1}\)};

    \node[right of=cn-1] (cn) {\(c_n\)};
    \node[below of=cn] (xn) {\(x_n\)};
    
    %
    \draw (c1) -- (c2);
    \draw (c1) -- (x1);
    \draw (c2) -- (x2);
    \draw (c2) -- ++(1,0); %
    \draw (cn-1) -- ++(-1,0); %
    \draw (cn-1) -- (cn);
    \draw (cn-1) -- (xn-1);
    \draw (cn) -- (xn);
\end{tikzpicture}
%

==> content/pieces/pg2small.tex <==
%
%
\begin{tikzpicture}[node distance=1.2cm, auto, every node/.style={minimum size=0.5cm, draw, circle,text width=0.5cm,align=center}]

    %
    \node (c1) at (0,2) {\(c_1\)};
    \node[below of=c1] (x1) {\(x_1\)};
    
    \node[right of=c1] (c2) {\(c_2\)};
    \node[below of=c2] (x2) {\(x_2\)};
    
    %
    \node[draw=none, right of=c2] (dots1) {…};
    \node[draw=none, below of=dots1] (dots2) {…};

    %
    \node[right of=dots1] (cn-1) {\(\!\!c_{n-1}\)};
    \node[below of=cn-1] (xn-1) {\(\!\!x_{n-1}\)};

    \node[right of=cn-1] (cn) {\(c_n\)};
    \node[below of=cn] (xn) {\(x_n\)};
    
    %
    \draw (c1) -- (c2);
    \draw (c1) -- (x1);
    \draw (c2) -- (x2);
    \draw (c2) -- ++(0.8,0); %
    \draw (cn-1) -- ++(-0.8,0); %
    \draw (cn-1) -- (cn);
    \draw (cn-1) -- (xn-1);
    \draw (cn) -- (xn);
\end{tikzpicture}
%
